On Covering Monotonic Paths with Simple Random Walk

In this paper we study the probability that a $d$ dimensional simple random walk (or the first $L$ steps of it) covers each point in a nearest neighbor path connecting 0 and the boundary of an $L_1$ ball. We show that among all such paths, the one that maximizes the covering probability is the monotonic increasing one that stays within distance 1 from the diagonal. As a result, we can obtain an exponential upper bound on the decaying rate of covering probability of any such path when $d\ge 4$.

==> fig_counter.tex <==
\begin{tikzpicture}%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=5mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=5mm]

\node (v1) at (0,0) [bluecirc] {\small{$0$}};
\node (v2) at (1,0) [bluecirc] {\small{$8$}};
\node (v3) at (2,0) [bluecirc] {\small{$7$}};
\node (v4) at (3,0) [bluecirc] {\small{$6$}};
\node (v5) at (4,0) [bluecirc]{\small{$5$}};
\node (v6) at (5,0) [bluecirc] {\small{$2$}};
\node (v7) at (5,1) [bluecirc] {\small{$3$}};
\node (v8) at (6,1) [bluecirc] {\small{$4$}};
\node (v9) at (7,1) [bluecirc] {\small{$1$}};
\node (v10) at (6,2) [redcirc] {\small{$1'$}};

\draw [thick] (v1) to (v2);
\draw [thick] (v2) to (v3);
\draw [thick] (v3) to (v4);
\draw [thick] (v4) to (v5);
\draw [thick] (v5) to (v6);
\draw [thick] (v6) to (v7);
\draw [thick] (v7) to (v8);
\draw [thick] (v8) to (v9);
\draw [red,thick] (v8) to (v10);
\draw [dashed] (v6) to (v8);
\draw [dashed] (v6) to (4,-1);
\draw [dashed] (v8) to (7.9,2.9);

%\draw [cyan, xshift=4cm] plot [smooth, tension=2] coordinates { (0,0) (1,1) (2,-2) (3,0)};

\draw[step=1cm,gray,very thin] (-0.9,-0.9) grid (7.9,2.9);
\end{tikzpicture}

==> fig_path_comb.tex <==
\begin{tikzpicture}%[every shadow/.style={fill=black!30,shadow xshift=0.2ex,shadow yshift=-0.2ex}]
\tikzstyle{redcirc}=[circle,
%circular drop shadow,
draw=black,fill=myred,thin,inner sep=0pt,minimum size=2mm]
\tikzstyle{bluecirc}=[circle,
%circular drop shadow,
draw=black,fill=myblue,thin,inner sep=0pt,minimum size=2mm]

\node (v1) at (0,0) [bluecirc] {\small{$~$}};
\node (v2) at (1,0) [bluecirc] {\small{$~$}};
\node (v3) at (2,0) [bluecirc] {\small{$~$}};
\node (v4) at (3,0) [bluecirc] {\small{$~$}};
\node (v5) at (4,0) [bluecirc]{\small{$~$}};
\node (v6) at (5,0) [bluecirc] {\small{$~$}};
\node (v11) at (6,0) [bluecirc] {\small{$~$}};
\node (v7) at (5,1) [redcirc] {\small{$~$}};
\node (v8) at (6,1) [bluecirc] {\small{$~$}};
\node (v9) at (7,1) [bluecirc] {\small{$~$}};
\node (v10) at (6,2) [redcirc] {\small{$~$}};

\draw [thick] (v1) to (v2);
\draw [thick] (v2) to (v3);
\draw [thick] (v3) to (v4);
\draw [thick] (v4) to (v5);
\draw [thick] (v5) to (v6);
\draw [myred,thick] (v6) to (v7);
\draw [myred,thick] (v7) to (v8);
\draw [thick] (v8) to (v9);
\draw [myred,thick] (v8) to (v10);
\draw [thick] (v6) to (v11);
\draw [thick] (v11) to (v8);
\draw [dashed] (v6) to (v8);
\draw [dashed] (v6) to (4,-1);
\draw [dashed] (v8) to (7.9,2.9);

%\draw [cyan, xshift=4cm] plot [smooth, tension=2] coordinates { (0,0) (1,1) (2,-2) (3,0)};
\draw [black, thick] plot [smooth, tension=1.2] coordinates { (0,0) (1,1) (2,-1) (1,0) (2,0) (3,0) (4,1.5) (5,1) (5.5,0.5)};
\draw [cyan, thick] plot [smooth, tension=1.2] coordinates { (5.5,0.5) (6,0.5) (7,0) (7.5,0.5) (7,1) (6,1)};
\draw [myred, thick] plot [smooth, tension=1.2] coordinates { (5.5,0.5) (5.5,1) (5,2) (5.5, 2.5) (6,2) (6,1)};

\draw [cyan, thick] plot [smooth, tension=1.2] coordinates {(6,1) (6.5,0.5) (6.5,-0.5) (5,-1) (5,0)};
\draw [myred, thick] plot [smooth, tension=1.2] coordinates {(6,1) (5.5,1.5) (4.5,1.5) (4,0) (5,0)};


\draw[step=0.5cm,gray,very thin] (-0.9,-0.9) grid (7.9,2.9);
\end{tikzpicture}
